Toward Resource-Optimal Consensus over the Wireless Medium

We carry out a comprehensive study of the resource cost of averaging consensus in wireless networks. Most previous approaches suppose a graphical network, which abstracts away crucial features of the wireless medium, and measure resource consumption only in terms of the total number of transmissions required to achieve consensus. Under a path-loss dominated model, we study the resource requirements of consensus with respect to three wireless-appropriate metrics: total transmit energy, elapsed time, and time-bandwidth product. First we characterize the performance of several popular gossip algorithms, showing that they may be order-optimal with respect to transmit energy but are strictly suboptimal with respect to elapsed time and time-bandwidth product. Further, we propose a new consensus scheme, termed hierarchical averaging, and show that it is nearly order-optimal with respect to all three metrics. Finally, we examine the effects of quantization, showing that hierarchical averaging provides a nearly order-optimal tradeoff between resource consumption and quantization error.

==> jsac/q.simulations.tikz.tex <==
% !TEX root = ../jsac.tex

\begin{tikzpicture}
			
	\begin{scope}[scale=0.9]
	\begin{loglogaxis}[
	%title={$P=20$dB},
	xlabel={$N$},
	ylabel={Total Transmit Energy (J)},
	%axis x line=bottom,
	%axis y line=left,
	%height=125pt,
	%width=250pt,
	%legend style={at={(1.05,1.05)}}
	]

		\addplot[very thick,mark=x,mark options=solid,dotted,color=green] file{jsac/randomE.q.data};
		
		\addplot[very thick,mark=o,mark options=solid,dotted,color=red] file {jsac/quantizedE.q.data};	
		
		\addplot[very thick,mark=star,mark options=solid,dashed,color=blue] file {jsac/hierarchicalE.q.data};

		\addplot[very thick, mark=square,mark options=solid,dashed,color=purple] file {jsac/cHierarchicalE.q.data};

		

	\end{loglogaxis}
	\end{scope}
	
	\begin{scope}[scale=0.9,yshift=200]
	\begin{loglogaxis}[
	%title={$P=20$dB},
	xlabel={$N$},
	ylabel={Mean-square Error},
	ymax=0.003,
	%axis x line=bottom,
	%axis y line=left,
	%height=125pt,
	%width=250pt,
	%legend style={at={(.45,1.25)}}
	]

		\addplot[very thick,mark=x,mark options=solid,dotted,color=green] file {jsac/randomMSE.q.data};
		\addlegendentry{\small Randomized};

		\addplot[very thick,mark=o,mark options=solid,dotted,color=red] file {jsac/quantizedMSE.q.data};
		\addlegendentry{\small Quantized };
		
		%\addplot[color=red, thick,dotted] file {jsac/pathAveragingMSE.q.data};
		%\addlegendentry{\small Path Averaging};
		
		%\addplot[color=green!50!black, thick,dashed] file {jsac/multiscaleD.data};
		%\addlegendentry{\small Multi-scale };
		
		\addplot[very thick,mark=star,mark options=solid,dashed,color=blue] file {jsac/hierarchicalMSE.q.data};
		\addlegendentry{\small Hierarchical  (uniform phase)};
		
		\addplot[very thick, mark=square,mark options=solid,dashed,color=purple] file {jsac/cHierarchicalMSE.q.data};
		\addlegendentry{\small Hierarchical  (fixed phase)};

	\end{loglogaxis}
	\end{scope}
\end{tikzpicture}

==> jsac/recursive.clusters.tikz.tex <==
% !TEX root = ../jsac.tex

\def\radius{0.01cm}
\def\gap{0.01}

\begin{tikzpicture}[scale=4.7,
	terminal/.style={draw=black,fill=white!70!black,thick},
	bottomcluster/.style={very thick,draw=black,fill=white!97!black},
	middlecluster/.style={thick, dashed,draw=black},
	topcluster/.style={thick,dashed,draw=black}
	]
	
	\draw[bottomcluster] (0,0) rectangle (1,1);
	
	\foreach \x/\y in {0.8147/0.1419, 0.9058/0.4218,  0.1270/0.9157, 0.9134/0.7922, 0.6324/0.9595, 0.0975/0.6557, 0.2785/0.0357, 0.5469/0.849, 0.9575/0.9340, 0.9649/0.6787, 0.1576,   0.7577, 0.9706/0.7431, 0.9572/0.3922, 0.4854/0.6555, 0.8003/0.1712, 0.7060/0.4898, 0.0318/0.4456, 0.2769/0.6463, 0.0462/0.7094, 0.0971/0.7547, 0.8235/0.2760, 0.6948/0.6797, 0.3171/0.6551, 0.9502/0.1626, 0.0344/0.1190, 0.7655/0.3404, 0.7952/0.5853, 0.1869/0.2238, 0.2/0.2, 0.4/0.4, 0.6/0.2}
		\draw[terminal] (\x,\y) circle (\radius);
		
		\node at (0.5,0.5) {$\mathcal{C}_{11}[T]$};
		
		\node at (0.5,-0.1) {$t=T$};
		
	
	\begin{scope}[xshift = 1.1cm]
		
		\draw[bottomcluster] (0,0) rectangle (1,1);

		\foreach \x/\y in {0.8147/0.1419, 0.9058/0.4218,  0.1270/0.9157, 0.9134/0.7922, 0.6324/0.9595, 0.0975/0.6557, 0.2785/0.0357, 0.5469/0.849, 0.9575/0.9340, 0.9649/0.6787, 0.1576,   0.7577, 0.9706/0.7431, 0.9572/0.3922, 0.4854/0.6555, 0.8003/0.1712, 0.7060/0.4898, 0.0318/0.4456, 0.2769/0.6463, 0.0462/0.7094, 0.0971/0.7547, 0.8235/0.2760, 0.6948/0.6797, 0.3171/0.6551, 0.9502/0.1626, 0.0344/0.1190, 0.3816/0.9597, 0.7655/0.3404, 0.7952/0.5853, 0.1869/0.2238, 0.2/0.2, 0.4/0.4, 0.6/0.2}
		\draw[terminal] (\x,\y) circle (\radius);
		
		
		\draw[middlecluster] (0,0) rectangle (0.5,0.5);
		\node at (0.25,0.25) {$\mathcal{C}_{11}[T-1]$};
		\draw[middlecluster] (0,0.5) rectangle (0.5,1);
		\node at (0.25,0.75) {$\mathcal{C}_{12}[T-1]$};
		\draw[middlecluster] (0.5,0) rectangle (1,0.5);
		\node at (0.75,0.25) {$\mathcal{C}_{21}[T-1]$};
		\draw[middlecluster] (0.5,0.5) rectangle (1,1);
		\node at (0.75,0.75) {$\mathcal{C}_{22}[T-1]$};
		
		\node at (0.5,-0.1) {$t=T-1$};

		
	\end{scope}
	
	\begin{scope}[xshift=2.2cm]
		\draw[bottomcluster] (0,0) rectangle (1,1);
		
		\foreach \x/\y in {0.8147/0.1419, 0.9058/0.4218,  0.1270/0.9157, 0.9134/0.7922, 0.6324/0.9595, 0.0975/0.6557, 0.2785/0.0357, 0.5469/0.849, 0.9575/0.9340, 0.9649/0.6787, 0.1576,   0.7577, 0.9706/0.7431, 0.9572/0.3922, 0.4854/0.6555, 0.8003/0.1712, 0.7060/0.4898, 0.0318/0.4456, 0.2769/0.6463, 0.0462/0.7094, 0.0971/0.7547, 0.8235/0.2760, 0.6948/0.6797, 0.3171/0.6551, 0.9502/0.1626, 0.0344/0.1190, 0.3816/0.9597, 0.7655/0.3404, 0.7952/0.5853, 0.1869/0.2238, 0.2/0.2, 0.4/0.4, 0.6/0.2}
		\draw[terminal] (\x,\y) circle (\radius);
		
		\foreach \i in {1,2,3,4} {
			\foreach \j in {1,2,3,4} {
			\draw[topcluster] (0.25*\i-0.25,0.25*\j-0.25) rectangle (0.25*\i,0.25*\j);
			\node at (0.25*\i - 0.125,0.25*\j - 0.125) {${\scriptstyle \mathcal{C}_{\i\j}[T-2]}$};
		}}
			
		\node at (0.5,-0.1) {$t=T-2$};

			
	\end{scope}

	
	
\end{tikzpicture}

==> jsac/simulations.tikz.tex <==
% !TEX root = ../jsac.tex

\begin{tikzpicture}
			
	\begin{scope}[scale=0.9]
	\begin{loglogaxis}[
	%title={$P=20$dB},
	xlabel={$N$},
	ylabel={Total Transmit Energy (J)},
	%axis x line=bottom,
	%axis y line=left,
	%height=125pt,
	%width=250pt,
	legend style={at={(0.71,2.21)}}
	]
		
		\addplot[thick,mark=x,mark options=solid,dotted,green] file {jsac/randomE.data};
		\addlegendentry{\small Randomized Gossip};
		
		\addplot[very thick,mark=triangle,mark options=solid,dotted,red] file {jsac/pathAveragingE.data};
		\addlegendentry{\small Path Averaging};
		
		%\addplot[color=green!50!black, thick,dashed] file {jsac/multiscaleE.data};
		%\addlegendentry{\small Multi-scale };
		
		\addplot[very thick,mark=star,mark options=solid,dashed,blue] file {jsac/hierarchicalE.data};
		\addlegendentry{\small Hierarchical (uniform phase)};
		
		\addplot[very thick, mark=square,mark options=solid,dashed,purple] file {jsac/cHierarchicalE.data};
		\addlegendentry{\small Hierarchical (fixed phase)};
		
		\addplot[very thick,mark=o,orange] file {jsac/lowerBoundE.data};
		\addlegendentry{\small Lower Bound };

	\end{loglogaxis}
	\end{scope}
	
	\begin{scope}[scale=0.9,yshift=200]
	\begin{loglogaxis}[
	%title={$P=20$dB},
	xlabel={$N$},
	ylabel={Time-bandwidth Product},
	ymax=500000000,
	%axis x line=bottom,
	%axis y line=left,
	%height=125pt,
	%width=250pt,
	%legend style={font=\Large,text=black},
	]

		\addplot[thick,mark=x,mark options=solid,dotted,green]  file {jsac/randomD.data};
		%\addlegendentry{\small Randomized };
		
		\addplot[very thick,mark=triangle,mark options=solid,dotted,red] file {jsac/pathAveragingD.data};
		%\addlegendentry{\small Path Averaging};
		
		%\addplot[color=green!50!black, thick,dashed] file {jsac/multiscaleD.data};
		%\addlegendentry{\small Multi-scale };
		
		\addplot[very thick,mark=star,mark options=solid,dashed,blue] file {jsac/hierarchicalD.data};
		%\addlegendentry{\small Hierarchical  (uniform phase)};
		
		\addplot[very thick, mark=square,mark options=solid,dashed,purple] file {jsac/cHierarchicalD.data};
		%\addlegendentry{\small Hierarchical  (fixed phase)};
		
		\addplot[very thick,mark=o,orange] file {jsac/lowerBoundD.data};


	\end{loglogaxis}
	\end{scope}
\end{tikzpicture}
